Mixing and ventilation in a living laboratory due to fast and slow response modes

We present and analyse observational data from a highly instrumented classroom computer laboratory and develop a multizone model to describe its mechanical ventilation and mixing regime. The laboratory houses 70 workstations that are used heterogeneously in time and space, in a manner similar to a generic office environment. Our model predicts CO2 concentration in the laboratory, accounting for air exchange between the occupied classroom and its ceiling plenum and by parametrising irreversible mixing in each zone. Applying the model to our measurements helps identify critical components in the ventilation network, as highlighted by a strong separation of the time scales characterising the flow response. On the one hand, this time scale separation leads to a simplified model describing the CO2 transport. On the other hand, it suggests that the forced exchange of volume between the room and the plenum is 'overdriven' in that reduced energy operation could be achieved without compromising air quality. More generally, our modelling approach offers a systematic method to enhance energy efficient ventilation of multi-zone systems.

==> diag_v2.tex <==

\definecolor{cebebeb}{RGB}{235,235,235}
\definecolor{whitesmoke}{RGB}{245,245,245}
\definecolor{gainsboro}{RGB}{220,220,220}
\definecolor{c191966}{RGB}{25,25,102}
\definecolor{cecdf00}{RGB}{236,223,0}
\definecolor{cd24444}{RGB}{210,68,68}
\definecolor{c3a46a3}{RGB}{58,70,163}
\definecolor{c9da5dd}{RGB}{157,165,221}
\definecolor{ca82929}{RGB}{168,41,41}
\definecolor{cc2c2db}{RGB}{194,194,219}


\def \globalscale {1.000000}
\begin{tikzpicture}[y=1cm, x=1cm, yscale=\globalscale,xscale=\globalscale, every node/.append style={scale=\globalscale}, inner sep=0pt, outer sep=0pt]
  \path[fill=cebebeb,line cap=butt,line join=miter,line width=0.0231cm] (15.3336, 23.3218) -- (15.5314, 23.1882) -- (15.5223, 22.4886) -- (15.3336, 22.3796) -- cycle;



  \path[fill=cebebeb,line cap=butt,line join=miter,line width=0.0231cm] (14.5786, 23.6324) -- (14.775, 23.4989) -- (14.7674, 22.9245) -- (14.5786, 22.8155) -- cycle;



  \path[fill=cebebeb,line cap=butt,line join=miter,line width=0.0231cm] (13.8237, 24.1441) -- (14.01, 24.0264) -- (14.0124, 23.3603) -- (13.8237, 23.2514) -- cycle;



  \path[fill=cebebeb,line cap=butt,line join=miter,line width=0.0231cm] (13.0687, 24.1488) -- (13.2651, 24.0307) -- (13.2575, 23.7962) -- (13.0687, 23.6873) -- cycle;



  \path[fill=cebebeb,line cap=butt,line join=miter,line width=0.0231cm] (12.3138, 24.876) -- (12.3138, 24.1231) -- (12.5025, 24.2321) -- (12.4963, 24.7484) -- cycle;



  \path[fill=cebebeb,line cap=butt,line join=miter,line width=0.0231cm] (11.5588, 24.559) -- (11.7476, 24.668) -- (11.7486, 24.7903) -- (11.5588, 24.9012) -- cycle;



  \path[fill=cebebeb,line cap=butt,line join=miter,line width=0.0231cm] (10.8039, 24.9949) -- (10.9926, 25.1038) -- (10.9856, 25.275) -- (10.8039, 25.3933) -- cycle;



  \path[fill=cebebeb,line cap=butt,line join=miter,line width=0.0231cm] (10.0489, 25.4307) -- (10.2377, 25.5397) -- (10.2344, 25.7332) -- (10.0489, 25.8292) -- cycle;



  \path[fill=cebebeb,line cap=butt,line join=miter,line width=0.0231cm] (9.294, 25.8666) -- (9.4827, 25.9756) -- (9.4737, 26.7051) -- (9.294, 26.8087) -- cycle;



  \path[fill=cebebeb,line cap=butt,line join=miter,line width=0.0231cm] (8.539, 26.3025) -- (8.7278, 26.4115) -- (8.7292, 27.033) -- (8.539, 27.1416) -- cycle;



  \path[fill=cebebeb,line cap=butt,line join=miter,line width=0.0231cm] (7.7841, 26.7384) -- (7.9728, 26.8473) -- (7.969, 27.0554) -- (7.7841, 27.1698) -- cycle;



  \path[fill=whitesmoke,line cap=butt,line join=miter,line width=0.0231cm] (15.3336, 22.3796) -- (15.5223, 22.4886) -- (16.0886, 22.1617) -- (16.0886, 21.9438) -- cycle;



  \path[fill=whitesmoke,line cap=butt,line join=miter,line width=0.0231cm] (14.5786, 22.8155) -- (14.7674, 22.9245) -- (15.3336, 22.5976) -- (15.3336, 22.3796) -- cycle;



  \path[fill=whitesmoke,line cap=butt,line join=miter,line width=0.0231cm] (13.8237, 23.2514) -- (14.0124, 23.3603) -- (14.5786, 23.0334) -- (14.5786, 22.8155) -- cycle;



  \path[fill=whitesmoke,line cap=butt,line join=miter,line width=0.0231cm] (13.0687, 23.6873) -- (13.2575, 23.7962) -- (13.8237, 23.4693) -- (13.8237, 23.2514) -- cycle;



  \path[fill=whitesmoke,line cap=butt,line join=miter,line width=0.0231cm] (12.3138, 24.1231) -- (12.5025, 24.2321) -- (13.0687, 23.9052) -- (13.0687, 23.6873) -- cycle;



  \path[fill=whitesmoke,line cap=butt,line join=miter,line width=0.0231cm] (11.5588, 24.559) -- (11.7476, 24.668) -- (12.3138, 24.3411) -- (12.3138, 24.1231) -- cycle;



  \path[fill=whitesmoke,line cap=butt,line join=miter,line width=0.0231cm] (10.8039, 24.9949) -- (10.9926, 25.1038) -- (11.5588, 24.7769) -- (11.5588, 24.559) -- cycle;



  \path[fill=whitesmoke,line cap=butt,line join=miter,line width=0.0231cm] (10.0489, 25.4307) -- (10.2377, 25.5397) -- (10.8039, 25.2128) -- (10.8039, 24.9949) -- cycle;



  \path[fill=whitesmoke,line cap=butt,line join=miter,line width=0.0231cm] (9.294, 25.8666) -- (9.4827, 25.9756) -- (10.0489, 25.6487) -- (10.0489, 25.4307) -- cycle;



  \path[fill=whitesmoke,line cap=butt,line join=miter,line width=0.0231cm] (8.539, 26.3025) -- (8.7278, 26.4115) -- (9.294, 26.0846) -- (9.294, 25.8666) -- cycle;



  \path[fill=whitesmoke,line cap=butt,line join=miter,line width=0.0231cm] (7.7841, 26.7384) -- (7.9728, 26.8473) -- (8.539, 26.5204) -- (8.539, 26.3025) -- cycle;



  \path[fill=gainsboro,line cap=butt,line join=miter,line width=0.0231cm] (7.7841, 26.7384) -- (16.0886, 21.9438) -- (16.0886, 21.2899) -- (7.7841, 26.0846) -- cycle;



  \path[fill=cebebeb,line cap=butt,line join=miter,line width=0.0231cm] (4.7642, 26.3025) -- (7.7841, 28.046) -- (7.7841, 26.0846) -- (4.7642, 24.3411) -- cycle;



  \path[draw=c191966,fill=whitesmoke,line cap=butt,line join=miter,line width=0.0231cm,miter limit=4.0] (4.7642, 24.3411) -- (13.0687, 19.5465) -- (16.0886, 21.2899) -- (7.7841, 26.0846) -- (4.7642, 24.3411);



  \path[draw=black,even odd rule,line cap=butt,line join=miter,line width=0.0231cm] (4.7642, 24.3411) -- (13.0687, 19.5465) -- (16.2773, 21.3989) -- (16.2773, 23.3603) -- (7.9728, 28.1549) -- (4.7642, 26.3025) -- cycle(8.1615, 27.828) -- (15.7111, 23.4693);



  \path[draw=black,even odd rule,line cap=butt,line join=miter,line width=0.0231cm,miter limit=4.0] (4.7642, 24.3411) -- (7.7841, 26.0846) -- (7.7841, 28.046);



  \path[draw=black,even odd rule,line cap=butt,line join=miter,line width=0.0154cm,miter limit=4.0] (7.7841, 26.0846) -- (16.0886, 21.2899);



  \path[draw=black,even odd rule,line cap=butt,line join=miter,line width=0.0231cm] (7.7841, 26.7384) -- (16.0886, 21.9438);



  \path[draw=black,even odd rule,line cap=butt,line join=miter,line width=0.0231cm] (8.539, 27.6101) -- (8.539, 26.3025);



  \path[draw=black,even odd rule,line cap=butt,line join=miter,line width=0.0231cm] (9.294, 27.1742) -- (9.294, 25.8666);



  \path[draw=black,even odd rule,line cap=butt,line join=miter,line width=0.0231cm] (10.0489, 26.7384) -- (10.0489, 25.4307);



  \path[draw=black,even odd rule,line cap=butt,line join=miter,line width=0.0231cm] (10.8039, 26.3025) -- (10.8039, 24.9949);



  \path[draw=black,even odd rule,line cap=butt,line join=miter,line width=0.0231cm] (11.5588, 25.8666) -- (11.5588, 24.559);



  \path[draw=black,even odd rule,line cap=butt,line join=miter,line width=0.0231cm] (12.3138, 25.4307) -- (12.3138, 24.1231);



  \path[draw=black,even odd rule,line cap=butt,line join=miter,line width=0.0231cm] (13.0687, 24.9949) -- (13.0687, 23.6873);



  \path[draw=black,even odd rule,line cap=butt,line join=miter,line width=0.0231cm] (13.8237, 24.559) -- (13.8237, 23.2514);



  \path[draw=black,even odd rule,line cap=butt,line join=miter,line width=0.0231cm] (14.5786, 24.1231) -- (14.5786, 22.8155);



  \path[draw=black,even odd rule,line cap=butt,line join=miter,line width=0.0231cm] (15.3336, 23.6873) -- (15.3336, 22.3796);



  \path[draw=black,even odd rule,line cap=butt,line join=miter,line width=0.0154cm,miter limit=4.0] (7.9728, 28.1549) -- (7.9728, 26.8473) -- (7.7841, 26.7384);



  \path[draw=black,even odd rule,line cap=butt,line join=miter,line width=0.0154cm,miter limit=4.0] (7.9728, 26.8473) -- (8.539, 26.5204);



  \path[draw=black,even odd rule,line cap=butt,line join=miter,line width=0.0231cm] (8.539, 27.6101) -- (8.7278, 27.7191);



  \path[draw=black,even odd rule,line cap=butt,line join=miter,line width=0.0231cm] (9.294, 27.1742) -- (9.4827, 27.2832);



  \path[draw=black,even odd rule,line cap=butt,line join=miter,line width=0.0231cm] (10.0489, 26.7384) -- (10.2377, 26.8473);



  \path[draw=black,even odd rule,line cap=butt,line join=miter,line width=0.0154cm,miter limit=4.0] (8.7278, 27.7191) -- (8.7278, 26.4115) -- (8.539, 26.3025);



  \path[draw=black,even odd rule,line cap=butt,line join=miter,line width=0.0154cm,miter limit=4.0] (8.7278, 26.4115) -- (9.294, 26.0846);



  \path[draw=black,even odd rule,line cap=butt,line join=miter,line width=0.0153cm,miter limit=4.0] (9.4827, 27.2832) -- (9.4827, 25.9756) -- (9.294, 25.8666);



  \path[draw=black,even odd rule,line cap=butt,line join=miter,line width=0.0231cm] (9.4827, 25.9756) -- (10.0489, 25.6487);



  \path[draw=black,even odd rule,line cap=butt,line join=miter,line width=0.0154cm,miter limit=4.0] (10.2377, 26.8473) -- (10.2377, 25.5397) -- (10.0489, 25.4307);



  \path[draw=black,even odd rule,line cap=butt,line join=miter,line width=0.0154cm,miter limit=4.0] (10.2377, 25.5397) -- (10.8039, 25.2128);



  \path[draw=black,even odd rule,line cap=butt,line join=miter,line width=0.0154cm,miter limit=4.0] (10.9926, 26.4115) -- (10.9926, 25.1038) -- (10.8039, 24.9949);



  \path[draw=black,even odd rule,line cap=butt,line join=miter,line width=0.0154cm,miter limit=4.0] (10.9926, 25.1038) -- (11.5588, 24.7769);



  \path[draw=black,even odd rule,line cap=butt,line join=miter,line width=0.0154cm,miter limit=4.0] (11.7476, 25.9756) -- (11.7476, 24.668) -- (11.5588, 24.559);



  \path[draw=black,even odd rule,line cap=butt,line join=miter,line width=0.0154cm,miter limit=4.0] (11.7476, 24.668) -- (12.3138, 24.3411);



  \path[draw=black,even odd rule,line cap=butt,line join=miter,line width=0.0154cm,miter limit=4.0] (12.5025, 25.5397) -- (12.5025, 24.2321) -- (12.3138, 24.1231);



  \path[draw=black,even odd rule,line cap=butt,line join=miter,line width=0.0154cm,miter limit=4.0] (12.5025, 24.2321) -- (13.0687, 23.9052);



  \path[draw=black,even odd rule,line cap=butt,line join=miter,line width=0.0154cm,miter limit=4.0] (13.2575, 25.1038) -- (13.2575, 23.7962) -- (13.0687, 23.6873);



  \path[draw=black,even odd rule,line cap=butt,line join=miter,line width=0.0154cm,miter limit=4.0] (13.2575, 23.7962) -- (13.8237, 23.4693);



  \path[draw=black,even odd rule,line cap=butt,line join=miter,line width=0.0154cm,miter limit=4.0] (14.0124, 24.668) -- (14.0124, 23.3603) -- (13.8237, 23.2514);



  \path[draw=black,even odd rule,line cap=butt,line join=miter,line width=0.0154cm,miter limit=4.0] (14.0124, 23.3603) -- (14.5786, 23.0334);



  \path[draw=black,even odd rule,line cap=butt,line join=miter,line width=0.0154cm,miter limit=4.0] (14.7674, 24.2321) -- (14.7674, 22.9245) -- (14.5786, 22.8155);



  \path[draw=black,even odd rule,line cap=butt,line join=miter,line width=0.0154cm,miter limit=4.0] (14.7674, 22.9245) -- (15.3336, 22.5976);



  \path[draw=black,even odd rule,line cap=butt,line join=miter,line width=0.0154cm,miter limit=4.0] (15.5223, 23.7962) -- (15.5223, 22.4886) -- (15.3336, 22.3796);



  \path[draw=black,even odd rule,line cap=butt,line join=miter,line width=0.0154cm,miter limit=4.0] (15.5223, 22.4886) -- (16.0886, 22.1617);



  \path[draw=black,even odd rule,line cap=butt,line join=miter,line width=0.0231cm] (10.8039, 26.3025) -- (10.9926, 26.4115);



  \path[draw=black,even odd rule,line cap=butt,line join=miter,line width=0.0231cm] (11.5588, 25.8666) -- (11.7476, 25.9756);



  \path[draw=black,even odd rule,line cap=butt,line join=miter,line width=0.0231cm] (12.3138, 25.4307) -- (12.5025, 25.5397);



  \path[draw=black,even odd rule,line cap=butt,line join=miter,line width=0.0231cm] (13.0687, 24.9949) -- (13.2575, 25.1038);



  \path[draw=black,even odd rule,line cap=butt,line join=miter,line width=0.0231cm] (13.8237, 24.559) -- (14.0124, 24.668);



  \path[draw=black,even odd rule,line cap=butt,line join=miter,line width=0.0231cm] (14.5786, 24.1231) -- (14.7674, 24.2321);



  \path[draw=black,even odd rule,line cap=butt,line join=miter,line width=0.0231cm] (15.3336, 23.6873) -- (15.5223, 23.7962);



  \path[draw=black,even odd rule,line cap=butt,line join=miter,line width=0.0231cm] (7.7841, 28.046) -- (8.539, 27.6101) -- (8.539, 26.7339) -- (7.7841, 27.1698) -- (7.7841, 28.046);



  \path[draw=black,even odd rule,line cap=butt,line join=miter,line width=0.0231cm] (8.539, 27.6101) -- (9.294, 27.1742) -- (9.294, 26.7058) -- (8.539, 27.1416) -- (8.539, 27.6101);



  \path[draw=black,even odd rule,line cap=butt,line join=miter,line width=0.0231cm] (9.294, 27.1742) -- (10.0489, 26.7384) -- (10.0489, 26.3729) -- (9.294, 26.8087) -- (9.294, 27.1742);



  \path[draw=black,even odd rule,line cap=butt,line join=miter,line width=0.0231cm] (10.0489, 26.7384) -- (10.8039, 26.3025) -- (10.8039, 25.3933) -- (10.0489, 25.8292) -- (10.0489, 26.7384);



  \path[draw=black,even odd rule,line cap=butt,line join=miter,line width=0.0231cm] (10.8039, 26.3025) -- (11.5588, 25.8666) -- (11.5588, 24.9536) -- (10.8039, 25.3895) -- (10.8039, 26.3025);



  \path[draw=black,even odd rule,line cap=butt,line join=miter,line width=0.0231cm] (11.5588, 25.8666) -- (12.3138, 25.4307) -- (12.3138, 24.4653) -- (11.5588, 24.9012) -- (11.5588, 25.8666);



  \path[draw=black,even odd rule,line cap=butt,line join=miter,line width=0.0231cm] (12.3138, 25.4307) -- (13.0687, 24.9949) -- (13.0687, 24.4401) -- (12.3138, 24.876) -- (12.3138, 25.4307);



  \path[draw=black,even odd rule,line cap=butt,line join=miter,line width=0.0231cm] (13.0687, 24.9949) -- (13.8237, 24.559) -- (13.8237, 23.713) -- (13.0687, 24.1488) -- (13.0687, 24.9949);



  \path[draw=black,even odd rule,line cap=butt,line join=miter,line width=0.0231cm] (13.8237, 24.559) -- (14.5786, 24.1231) -- (14.5786, 23.7082) -- (13.8237, 24.1441) -- (13.8237, 24.559);



  \path[draw=black,even odd rule,line cap=butt,line join=miter,line width=0.0231cm] (14.5786, 24.1231) -- (15.3336, 23.6873) -- (15.3336, 23.1965) -- (14.5786, 23.6324) -- (14.5786, 24.1231);



  \path[draw=black,even odd rule,line cap=butt,line join=miter,line width=0.0231cm] (15.3336, 23.6873) -- (16.0886, 23.2514) -- (16.0886, 22.8859) -- (15.3336, 23.3218) -- (15.3336, 23.6873);



  \path[draw=black,even odd rule,line cap=butt,line join=miter,line width=0.0231cm] (16.0886, 21.9438) -- (16.0886, 23.2514);



  \path[draw=black,fill=white,even odd rule,line cap=butt,line join=miter,line width=0.0231cm] (9.1052, 25.5397) -- (7.4066, 24.559) -- (7.9728, 24.2321) -- (9.6714, 25.2128) -- cycle;



  \path[draw=black,fill=white,even odd rule,line cap=butt,line join=miter,line width=0.0231cm] (10.2377, 24.8859) -- (8.539, 23.9052) -- (9.1052, 23.5783) -- (10.8039, 24.559) -- cycle;



  \path[draw=black,fill=white,even odd rule,line cap=butt,line join=miter,line width=0.0231cm] (11.3701, 24.2321) -- (9.6714, 23.2514) -- (10.2377, 22.9245) -- (11.9363, 23.9052) -- cycle;



  \path[draw=black,fill=white,even odd rule,line cap=butt,line join=miter,line width=0.0231cm] (12.5025, 23.5783) -- (10.8039, 22.5976) -- (11.3701, 22.2707) -- (13.0687, 23.2514) -- cycle;



  \path[draw=black,fill=white,even odd rule,line cap=butt,line join=miter,line width=0.0231cm] (13.635, 22.9245) -- (11.9363, 21.9438) -- (12.5025, 21.6169) -- (14.2012, 22.5976) -- cycle;



  \path[draw=black,fill=white,even odd rule,line cap=butt,line join=miter,line width=0.0231cm] (14.7674, 22.2707) -- (13.0687, 21.2899) -- (13.635, 20.963) -- (15.3336, 21.9438) -- cycle;



  \path[draw=black,fill=white,even odd rule,line cap=butt,line join=miter,line width=0.0231cm] (9.1052, 25.5397) -- (7.2178, 24.45) -- (7.7841, 24.1231) -- (9.6714, 25.2128) -- cycle;



  \path[draw=black,even odd rule,line cap=butt,line join=miter,line width=0.0231cm] (9.1052, 25.5397) -- (9.6714, 25.2128);



  \path[draw=black,even odd rule,line cap=butt,line join=miter,line width=0.0154cm,miter limit=4.0] (7.501, 24.2866) -- (9.3883, 25.3763);



  \path[draw=black,even odd rule,line cap=butt,line join=miter,line width=0.0154cm,miter limit=4.0] (8.7278, 25.3218) -- (9.294, 24.9949);



  \path[draw=black,even odd rule,line cap=butt,line join=miter,line width=0.0154cm,miter limit=4.0] (8.3503, 25.1038) -- (8.9165, 24.7769);



  \path[draw=black,even odd rule,line cap=butt,line join=miter,line width=0.0154cm,miter limit=4.0] (7.9728, 24.8859) -- (8.539, 24.559);



  \path[draw=black,even odd rule,line cap=butt,line join=miter,line width=0.0154cm,miter limit=4.0] (7.5953, 24.668) -- (8.1615, 24.3411);



  \path[draw=black,fill=white,even odd rule,line cap=butt,line join=miter,line width=0.0231cm] (10.2377, 24.8859) -- (8.3503, 23.7962) -- (8.9165, 23.4693) -- (10.8039, 24.559) -- cycle;



  \path[draw=black,even odd rule,line cap=butt,line join=miter,line width=0.0231cm] (10.2377, 24.8859) -- (10.8039, 24.559);



  \path[draw=black,even odd rule,line cap=butt,line join=miter,line width=0.0154cm,miter limit=4.0] (8.6334, 23.6328) -- (10.5208, 24.7224);



  \path[draw=black,even odd rule,line cap=butt,line join=miter,line width=0.0154cm,miter limit=4.0] (9.8602, 24.668) -- (10.4264, 24.3411);



  \path[draw=black,even odd rule,line cap=butt,line join=miter,line width=0.0154cm,miter limit=4.0] (9.4827, 24.45) -- (10.0489, 24.1231);



  \path[draw=black,even odd rule,line cap=butt,line join=miter,line width=0.0154cm,miter limit=4.0] (9.1052, 24.2321) -- (9.6714, 23.9052);



  \path[draw=black,even odd rule,line cap=butt,line join=miter,line width=0.0154cm,miter limit=4.0] (8.7278, 24.0142) -- (9.294, 23.6873);



  \path[draw=black,fill=white,even odd rule,line cap=butt,line join=miter,line width=0.0231cm] (12.5025, 23.5783) -- (10.6151, 22.4886) -- (11.1814, 22.1617) -- (13.0687, 23.2514) -- cycle;



  \path[draw=black,even odd rule,line cap=butt,line join=miter,line width=0.0231cm] (12.5025, 23.5783) -- (13.0687, 23.2514);



  \path[draw=black,even odd rule,line cap=butt,line join=miter,line width=0.0154cm,miter limit=4.0] (10.8982, 22.3251) -- (12.7856, 23.4148);



  \path[draw=black,even odd rule,line cap=butt,line join=miter,line width=0.0154cm,miter limit=4.0] (12.125, 23.3603) -- (12.6913, 23.0334);



  \path[draw=black,even odd rule,line cap=butt,line join=miter,line width=0.0154cm,miter limit=4.0] (11.7476, 23.1424) -- (12.3138, 22.8155);



  \path[draw=black,even odd rule,line cap=butt,line join=miter,line width=0.0154cm,miter limit=4.0] (11.3701, 22.9245) -- (11.9363, 22.5976);



  \path[draw=black,even odd rule,line cap=butt,line join=miter,line width=0.0154cm,miter limit=4.0] (10.9926, 22.7065) -- (11.5588, 22.3796);



  \path[draw=black,fill=white,even odd rule,line cap=butt,line join=miter,line width=0.0231cm] (13.635, 22.9245) -- (11.7476, 21.8348) -- (12.3138, 21.5079) -- (14.2012, 22.5976) -- cycle;



  \path[draw=black,even odd rule,line cap=butt,line join=miter,line width=0.0231cm] (13.635, 22.9245) -- (14.2012, 22.5976);



  \path[draw=black,even odd rule,line cap=butt,line join=miter,line width=0.0154cm,miter limit=4.0] (12.0307, 21.6713) -- (13.9181, 22.761);



  \path[draw=black,even odd rule,line cap=butt,line join=miter,line width=0.0154cm,miter limit=4.0] (13.2575, 22.7065) -- (13.8237, 22.3796);



  \path[draw=black,even odd rule,line cap=butt,line join=miter,line width=0.0154cm,miter limit=4.0] (12.88, 22.4886) -- (13.4462, 22.1617);



  \path[draw=black,even odd rule,line cap=butt,line join=miter,line width=0.0154cm,miter limit=4.0] (12.5025, 22.2707) -- (13.0687, 21.9438);



  \path[draw=black,even odd rule,line cap=butt,line join=miter,line width=0.0154cm,miter limit=4.0] (12.125, 22.0527) -- (12.6913, 21.7258);



  \path[draw=black,even odd rule,line cap=butt,line join=miter,line width=0.0231cm] (6.0854, 25.1038) -- (6.6516, 24.7769);



  \path[draw=black,fill=white,even odd rule,line cap=butt,line join=miter,line width=0.0231cm] (7.9728, 26.1935) -- (6.0854, 25.1038) -- (6.6516, 24.7769) -- (8.539, 25.8666) -- cycle;



  \path[draw=black,even odd rule,line cap=butt,line join=miter,line width=0.0231cm] (7.9728, 26.1935) -- (8.539, 25.8666);



  \path[draw=black,even odd rule,line cap=butt,line join=miter,line width=0.0154cm,miter limit=4.0] (6.3685, 24.9404) -- (8.2559, 26.0301);



  \path[draw=black,even odd rule,line cap=butt,line join=miter,line width=0.0154cm,miter limit=4.0] (7.5953, 25.9756) -- (8.1615, 25.6487);



  \path[draw=black,even odd rule,line cap=butt,line join=miter,line width=0.0154cm,miter limit=4.0] (7.2178, 25.7576) -- (7.7841, 25.4307);



  \path[draw=black,even odd rule,line cap=butt,line join=miter,line width=0.0154cm,miter limit=4.0] (6.8404, 25.5397) -- (7.4066, 25.2128);



  \path[draw=black,even odd rule,line cap=butt,line join=miter,line width=0.0154cm,miter limit=4.0] (6.4629, 25.3218) -- (7.0291, 24.9949);



  \path[draw=black,fill=white,even odd rule,line cap=butt,line join=miter,line width=0.0231cm] (11.3701, 24.2321) -- (9.4827, 23.1424) -- (10.0489, 22.8155) -- (11.9363, 23.9052) -- cycle;



  \path[draw=black,even odd rule,line cap=butt,line join=miter,line width=0.0231cm] (11.3701, 24.2321) -- (11.9363, 23.9052);



  \path[draw=black,even odd rule,line cap=butt,line join=miter,line width=0.0154cm,miter limit=4.0] (9.7658, 22.979) -- (11.6532, 24.0686);



  \path[draw=black,even odd rule,line cap=butt,line join=miter,line width=0.0154cm,miter limit=4.0] (10.9926, 24.0142) -- (11.5588, 23.6873);



  \path[draw=black,even odd rule,line cap=butt,line join=miter,line width=0.0154cm,miter limit=4.0] (10.6151, 23.7962) -- (11.1814, 23.4693);



  \path[draw=black,even odd rule,line cap=butt,line join=miter,line width=0.0154cm,miter limit=4.0] (10.2377, 23.5783) -- (10.8039, 23.2514);



  \path[draw=black,even odd rule,line cap=butt,line join=miter,line width=0.0154cm,miter limit=4.0] (9.8602, 23.3603) -- (10.4264, 23.0334);



  \path[draw=black,fill=white,even odd rule,line cap=butt,line join=miter,line width=0.0231cm] (14.7674, 22.2707) -- (12.88, 21.181) -- (13.4462, 20.8541) -- (15.3336, 21.9438) -- cycle;



  \path[draw=black,even odd rule,line cap=butt,line join=miter,line width=0.0231cm] (14.7674, 22.2707) -- (15.3336, 21.9438);



  \path[draw=black,even odd rule,line cap=butt,line join=miter,line width=0.0154cm,miter limit=4.0] (13.1631, 21.0175) -- (15.0505, 22.1072);



  \path[draw=black,even odd rule,line cap=butt,line join=miter,line width=0.0154cm,miter limit=4.0] (14.3899, 22.0527) -- (14.9561, 21.7258);



  \path[draw=black,even odd rule,line cap=butt,line join=miter,line width=0.0154cm,miter limit=4.0] (14.0124, 21.8348) -- (14.5786, 21.5079);



  \path[draw=black,even odd rule,line cap=butt,line join=miter,line width=0.0154cm,miter limit=4.0] (13.635, 21.6169) -- (14.2012, 21.2899);



  \path[draw=black,even odd rule,line cap=butt,line join=miter,line width=0.0154cm,miter limit=4.0] (13.2575, 21.3989) -- (13.8237, 21.072);



  \path[draw=black,fill=white,even odd rule,line cap=butt,line join=miter,line width=0.0231cm] (4.953, 24.2321) -- (4.953, 25.3218) -- (5.3305, 25.1038) -- (5.3305, 24.0142);



  \path[draw=black,fill=white,even odd rule,line cap=butt,line join=miter,line width=0.0231cm] (12.5025, 19.8734) -- (12.5025, 20.963) -- (12.88, 20.7451) -- (12.88, 19.6554);



  \path[draw=black,even odd rule,line cap=butt,line join=miter,line width=0.0123cm,miter limit=4.0] (8.9165, 24.1231) -- (8.539, 23.9052);



  \path[draw=black,even odd rule,line cap=butt,line join=miter,line width=0.0123cm,miter limit=4.0] (8.9165, 24.7769) -- (8.539, 24.559);



  \path[fill=cebebeb,line cap=butt,line join=miter,line width=0.0231cm] (11.9363, 20.6328) -- (12.3138, 20.8507) -- (12.3166, 22.6095) -- (12.1378, 22.7145) -- (11.9363, 22.5942) -- cycle;



  \path[fill=white,fill opacity=0.9957,line cap=butt,line join=miter,line width=0.0231cm] (11.5588, 20.8507) -- (11.9363, 20.6328) -- (11.9363, 22.5976) -- (11.5588, 22.8155) -- cycle;



  \path[draw=black,fill opacity=0.9957,even odd rule,line cap=butt,line join=miter,line width=0.0231cm] (11.9363, 20.6328) -- (11.9363, 22.5942) -- (11.5588, 22.8122) -- (11.5588, 20.8507) -- (11.9363, 20.6328) -- (12.3138, 20.8507) -- (12.3138, 22.8122) -- (11.9363, 22.5942);



  \path[draw=black,even odd rule,line cap=butt,line join=miter,line width=0.0123cm,miter limit=4.0] (5.5192, 25.8666) -- (5.7079, 25.7576);



  \path[draw=black,even odd rule,line cap=butt,line join=miter,line width=0.0123cm,miter limit=4.0] (10.2377, 24.2321) -- (9.8602, 24.0142);



  \path[draw=black,fill=white,fill opacity=0.9957,even odd rule,line cap=butt,line join=miter,line width=0.0231cm] (11.5588, 22.8155) -- (11.9363, 22.5976) -- (12.3138, 22.8155) -- (11.9363, 23.0334) -- cycle;



  \path[draw=black,even odd rule,line cap=butt,line join=miter,line width=0.0231cm,miter limit=4.0,dash pattern=on 0.1848cm off 0.0924cm] (4.7642, 26.3025) -- (13.0687, 21.5079) -- (16.2773, 23.3603);



  \path[draw=black,even odd rule,line cap=butt,line join=miter,line width=0.0231cm] (16.0886, 21.9438) -- (16.0886, 21.2899);



  \path[draw=black,even odd rule,line cap=butt,line join=miter,line width=0.0231cm,miter limit=4.0,dash pattern=on 0.1845cm off 0.1845cm] (13.0687, 21.5079) -- (13.0687, 19.5465);



  \path[fill=white,fill opacity=0.4915,line cap=round,line join=round,line width=0.0185cm] (4.2101, 28.3791) rectangle (17.2075, 19.119);



  \begin{scope}[shift={(-0.0149, 0.2144)}]
    \path[draw=black,fill=cecdf00,line cap=round,line join=round,line width=0.0106cm] (12.3817, 22.425) circle (0.0869cm);



    \path[draw=black,fill=cecdf00,line cap=round,line join=round,line width=0.0106cm] (5.7447, 26.4969) circle (0.0869cm);



    \path[draw=black,fill=cecdf00,line cap=round,line join=round,line width=0.0106cm] (5.7463, 26.0001) circle (0.0869cm);



    \path[draw=black,fill=cecdf00,line cap=round,line join=round,line width=0.0106cm] (12.358, 21.8597) circle (0.0869cm);



    \path[draw=black,fill=cecdf00,line cap=round,line join=round,line width=0.0106cm] (10.8228, 25.6468) circle (0.0869cm);



    \path[draw=black,fill=cecdf00,line cap=round,line join=round,line width=0.0106cm] (12.3482, 21.2117) circle (0.0869cm);



    \path[draw=black,fill=cecdf00,line cap=round,line join=round,line width=0.0106cm] (12.3557, 20.8925) circle (0.0869cm);



    \node[text=black,anchor=south west,line cap=round,line join=round,line width=0.0141cm] (text1) at (5.9352, 26.4373){$S_{11}$};



    \node[text=black,anchor=south west,line cap=round,line join=round,line width=0.0141cm] (text1-2) at (5.9275, 25.9627){$S_{12}$};



    \node[text=black,anchor=south west,line cap=round,line join=round,line width=0.0141cm] (text1-2-5) at (11.8525, 26.1684){$S_{22}$};



    \node[text=black,anchor=south west,line cap=round,line join=round,line width=0.0141cm] (text1-2-5-9) at (10.9172, 21.6937){$S_{31}$};



    \node[text=black,anchor=south west,line cap=round,line join=round,line width=0.0141cm] (text1-2-5-9-2) at (10.8843, 21.2218){$S_{32}$};



    \node[text=black,anchor=south west,line cap=round,line join=round,line width=0.0141cm] (text1-2-5-9-2-4) at (10.9003, 20.624){$S_{33}$};



    \node[text=black,anchor=south west,line cap=round,line join=round,line width=0.0141cm] (text1-2-5-9-2-4-0) at (10.895, 20.2405){$S_{34}$};



    \path[draw=black,line cap=round,line join=round,line width=0.0141cm,dash pattern=on 0.0564cm off 0.0564cm] (11.4531, 20.3607) -- (12.2429, 20.8453);



    \path[draw=black,line cap=round,line join=round,line width=0.0141cm,dash pattern=on 0.0564cm off 0.0564cm] (11.4401, 20.6937) -- (12.2537, 21.1635);



    \path[draw=black,line cap=round,line join=round,line width=0.0141cm,dash pattern=on 0.0564cm off 0.0564cm] (11.4367, 21.3392) -- (12.2503, 21.8089);



    \path[draw=black,line cap=round,line join=round,line width=0.0141cm,dash pattern=on 0.0564cm off 0.0564cm] (11.4652, 21.9255) -- (12.2788, 22.3952);



    \path[draw=black,line cap=round,line join=round,line width=0.0141cm,dash pattern=on 0.0564cm off 0.0564cm] (10.93, 25.704) -- (11.7436, 26.1737);



  \end{scope}
  \path[draw=black,fill=cd24444,even odd rule,line cap=butt,line join=miter,line width=0.0231cm,miter limit=4.0] (7.5318, 26.632) -- (7.9093, 26.85) -- (8.2868, 26.632) -- (7.9093, 26.4141) -- cycle;



  \path[draw=c3a46a3,fill=white,fill opacity=0.5032,line cap=round,line join=round,line width=0.0923cm] (7.3834, 26.2712) -- (8.9809, 27.2152);



  \path[draw=c3a46a3,fill=white,fill opacity=0.5032,line cap=round,line join=round,line width=0.0923cm] (7.8437, 26.0378) -- (9.4412, 26.9818);



  \path[draw=black,fill=cd24444,even odd rule,line cap=butt,line join=miter,line width=0.0231cm,miter limit=4.0] (9.2892, 25.6343) -- (9.6666, 25.8522) -- (10.0441, 25.6343) -- (9.6666, 25.4164) -- cycle;



  \path[draw=c3a46a3,fill=white,fill opacity=0.5032,line cap=round,line join=round,line width=0.0923cm] (9.1345, 25.2257) -- (10.732, 26.1697);



  \path[draw=c3a46a3,fill=white,fill opacity=0.5032,line cap=round,line join=round,line width=0.0923cm] (9.5948, 24.9923) -- (11.1923, 25.9363);



  \path[draw=black,fill=cd24444,even odd rule,line cap=butt,line join=miter,line width=0.0231cm,miter limit=4.0] (10.8175, 24.7369) -- (11.1949, 24.9548) -- (11.5724, 24.7369) -- (11.1949, 24.5189) -- cycle;



  \path[draw=c3a46a3,fill=white,fill opacity=0.5032,line cap=round,line join=round,line width=0.0923cm] (10.6856, 24.334) -- (12.2831, 25.278);



  \path[draw=black,fill=cd24444,even odd rule,line cap=butt,line join=miter,line width=0.0231cm,miter limit=4.0] (12.397, 23.8089) -- (12.7744, 24.0268) -- (13.1519, 23.8089) -- (12.7744, 23.591) -- cycle;



  \path[draw=c3a46a3,fill=white,fill opacity=0.5032,line cap=round,line join=round,line width=0.0923cm] (11.146, 24.1007) -- (12.7435, 25.0447);



  \path[draw=c3a46a3,fill=white,fill opacity=0.5032,line cap=round,line join=round,line width=0.0923cm] (12.5187, 23.3117) -- (14.1162, 24.2557);



  \path[draw=c3a46a3,fill=white,fill opacity=0.5032,line cap=round,line join=round,line width=0.0923cm] (8.3274, 27.6343) -- (14.3556, 24.141);



  \path[draw=c3a46a3,fill=white,fill opacity=0.5032,line cap=round,line join=round,line width=0.0923cm] (5.5106, 26.0786) -- (11.7703, 22.4885);



  \path[draw=black,fill=c9da5dd,even odd rule,line cap=butt,line join=miter,line width=0.0231cm] (7.41, 25.4481) -- (7.9763, 25.775) -- (7.9763, 25.993) -- (7.2213, 26.4288) -- (6.6551, 26.1019) -- (6.6551, 25.884) -- cycle;



  \path[draw=black,even odd rule,line cap=butt,line join=miter,line width=0.0154cm,miter limit=4.0] (7.41, 25.4481) -- (7.41, 25.6661) -- (7.9763, 25.993);



  \path[draw=c3a46a3,fill opacity=0.5032,line cap=round,line join=round,line width=0.0923cm] (7.1813, 25.1602) -- (7.7361, 25.4744) -- (7.5335, 25.6083);



  \path[draw=black,fill=cd24444,even odd rule,line cap=butt,line join=miter,line width=0.0231cm,miter limit=4.0] (14.026, 22.8844) -- (14.4035, 23.1023) -- (14.781, 22.8844) -- (14.4035, 22.6665) -- cycle;



  \path[draw=black,even odd rule,line cap=butt,line join=miter,line width=0.0154cm,miter limit=4.0] (7.41, 25.6661) -- (6.6551, 26.1019);



  \path[draw=black,fill=c9da5dd,even odd rule,line cap=butt,line join=miter,line width=0.0231cm] (9.2049, 24.4031) -- (9.7711, 24.73) -- (9.7711, 24.9479) -- (9.0161, 25.3838) -- (8.4499, 25.0569) -- (8.4499, 24.8389) -- cycle;



  \path[draw=black,even odd rule,line cap=butt,line join=miter,line width=0.0154cm,miter limit=4.0] (9.2049, 24.4031) -- (9.2049, 24.621) -- (9.7711, 24.9479);



  \path[draw=c3a46a3,fill opacity=0.5032,line cap=round,line join=round,line width=0.0923cm] (9.0363, 24.0987) -- (9.5911, 24.4129) -- (9.3885, 24.5468);



  \path[draw=black,even odd rule,line cap=butt,line join=miter,line width=0.0154cm,miter limit=4.0] (9.2049, 24.621) -- (8.4499, 25.0569);



  \path[draw=black,fill=c9da5dd,even odd rule,line cap=butt,line join=miter,line width=0.0231cm] (10.7387, 23.5331) -- (11.3049, 23.86) -- (11.3049, 24.0779) -- (10.5499, 24.5138) -- (9.9837, 24.1869) -- (9.9837, 23.969) -- cycle;



  \path[draw=c3a46a3,fill opacity=0.5032,line cap=round,line join=round,line width=0.0923cm] (10.563, 23.2372) -- (11.1178, 23.5514) -- (10.9151, 23.6853);



  \path[draw=black,even odd rule,line cap=butt,line join=miter,line width=0.0154cm,miter limit=4.0] (10.7387, 23.5331) -- (10.7387, 23.751) -- (11.3049, 24.0779);



  \path[draw=black,even odd rule,line cap=butt,line join=miter,line width=0.0154cm,miter limit=4.0] (10.7387, 23.751) -- (9.9837, 24.1869);



  \path[draw=ca82929,fill=cd24444,line cap=round,line join=round,line width=0.1845cm] (7.9122, 26.7323) -- (7.9122, 27.1926);



  \path[draw=ca82929,fill=cd24444,line cap=round,line join=round,line width=0.1845cm] (9.6929, 25.7081) -- (9.6929, 26.1684);



  \path[draw=ca82929,fill=cd24444,line cap=round,line join=round,line width=0.1845cm] (11.2326, 24.8398) -- (11.2326, 25.3002);



  \path[draw=ca82929,fill=cd24444,line cap=round,line join=round,line width=0.1845cm] (12.7805, 23.8959) -- (12.7805, 24.3563);



  \path[draw=ca82929,fill=cd24444,line cap=round,line join=round,line width=0.1845cm] (14.4317, 22.9767) -- (14.4317, 23.4371);



  \path[draw=c3a46a3,fill=white,fill opacity=0.5032,line cap=round,line join=round,line width=0.0923cm] (12.1089, 23.524) -- (13.7064, 24.4681);



  \path[draw=black,fill=c9da5dd,even odd rule,line cap=butt,line join=miter,line width=0.0231cm] (12.1201, 22.7473) -- (12.6864, 23.0742) -- (12.6864, 23.2922) -- (11.9314, 23.728) -- (11.3652, 23.4011) -- (11.3652, 23.1832) -- cycle;



  \path[draw=ca82929,line cap=round,line join=round,line width=0.1845cm] (7.4501, 27.958) -- (7.4487, 27.4836) -- (14.4302, 23.4713);



  \path[draw=ca82929,fill opacity=0.5242,line cap=round,line join=round,line width=0.0308cm] (7.4509, 28.1169) -- (7.4509, 28.469);



  \path[draw=ca82929,fill opacity=0.5242,line cap=round,line join=round,line width=0.0308cm] (7.3803, 28.3563) -- (7.4499, 28.4714) -- (7.5181, 28.3603);



  \path[draw=cc2c2db,fill opacity=0.5242,line cap=round,line join=round,line width=0.0308cm] (6.0476, 28.4225) -- (6.0476, 28.0705);



  \path[draw=cc2c2db,fill opacity=0.5242,line cap=round,line join=round,line width=0.0308cm] (5.977, 28.1832) -- (6.0466, 28.0681) -- (6.1148, 28.1791);



  \path[draw=c3a46a3,fill opacity=0.5242,line cap=round,line join=round,line width=0.0185cm] (5.9093, 25.7429) -- (5.9093, 25.4936);



  \path[draw=c3a46a3,fill opacity=0.5242,line cap=round,line join=round,line width=0.0185cm] (5.8593, 25.5734) -- (5.9086, 25.4919) -- (5.9569, 25.5705);



  \path[draw=c3a46a3,fill opacity=0.5242,line cap=round,line join=round,line width=0.0185cm] (6.4022, 25.4445) -- (6.4022, 25.1952);



  \path[draw=c3a46a3,fill opacity=0.5242,line cap=round,line join=round,line width=0.0185cm] (6.3522, 25.275) -- (6.4015, 25.1935) -- (6.4498, 25.2722);



  \path[draw=c3a46a3,fill opacity=0.5242,line cap=round,line join=round,line width=0.0185cm] (6.865, 25.1933) -- (6.865, 24.944);



  \path[draw=c3a46a3,fill opacity=0.5242,line cap=round,line join=round,line width=0.0185cm] (6.815, 25.0238) -- (6.8643, 24.9423) -- (6.9126, 25.0209);



  \path[draw=c3a46a3,fill opacity=0.5242,line cap=round,line join=round,line width=0.0185cm] (7.3821, 24.9103) -- (7.3821, 24.661);



  \path[draw=c3a46a3,fill opacity=0.5242,line cap=round,line join=round,line width=0.0185cm] (7.3321, 24.7408) -- (7.3814, 24.6593) -- (7.4297, 24.738);



  \path[draw=c3a46a3,fill opacity=0.5242,line cap=round,line join=round,line width=0.0185cm] (7.8513, 24.6228) -- (7.8513, 24.3735);



  \path[draw=c3a46a3,fill opacity=0.5242,line cap=round,line join=round,line width=0.0185cm] (7.8013, 24.4533) -- (7.8506, 24.3718) -- (7.8989, 24.4504);



  \path[draw=c3a46a3,fill opacity=0.5242,line cap=round,line join=round,line width=0.0185cm] (8.3833, 24.3114) -- (8.3833, 24.0621);



  \path[draw=c3a46a3,fill opacity=0.5242,line cap=round,line join=round,line width=0.0185cm] (8.3334, 24.1419) -- (8.3826, 24.0604) -- (8.431, 24.1391);



  \path[draw=c3a46a3,fill opacity=0.5242,line cap=round,line join=round,line width=0.0185cm] (8.915, 24.0058) -- (8.915, 23.7565);



  \path[draw=c3a46a3,fill opacity=0.5242,line cap=round,line join=round,line width=0.0185cm] (8.865, 23.8363) -- (8.9143, 23.7548) -- (8.9627, 23.8335);



  \path[draw=c3a46a3,fill opacity=0.5242,line cap=round,line join=round,line width=0.0185cm] (9.4426, 23.7093) -- (9.4426, 23.46);



  \path[draw=c3a46a3,fill opacity=0.5242,line cap=round,line join=round,line width=0.0185cm] (9.3926, 23.5398) -- (9.4419, 23.4583) -- (9.4902, 23.5369);



  \path[draw=c3a46a3,fill opacity=0.5242,line cap=round,line join=round,line width=0.0185cm] (9.9717, 23.4056) -- (9.9717, 23.1564);



  \path[draw=c3a46a3,fill opacity=0.5242,line cap=round,line join=round,line width=0.0185cm] (9.9217, 23.2362) -- (9.9709, 23.1547) -- (10.0193, 23.2333);



  \path[draw=c3a46a3,fill opacity=0.5242,line cap=round,line join=round,line width=0.0185cm] (10.4576, 23.1102) -- (10.4576, 22.8609);



  \path[draw=c3a46a3,fill opacity=0.5242,line cap=round,line join=round,line width=0.0185cm] (10.4076, 22.9407) -- (10.4569, 22.8592) -- (10.5052, 22.9379);



  \path[draw=c3a46a3,fill opacity=0.5242,line cap=round,line join=round,line width=0.0185cm] (10.9925, 22.8114) -- (10.9925, 22.5621);



  \path[draw=c3a46a3,fill opacity=0.5242,line cap=round,line join=round,line width=0.0185cm] (10.9425, 22.6419) -- (10.9918, 22.5604) -- (11.0401, 22.6391);



  \path[draw=c3a46a3,fill opacity=0.5242,line cap=round,line join=round,line width=0.0185cm] (8.6856, 27.3074) -- (8.6856, 27.0582);



  \path[draw=c3a46a3,fill opacity=0.5242,line cap=round,line join=round,line width=0.0185cm] (8.6356, 27.1379) -- (8.6849, 27.0564) -- (8.7332, 27.1351);



  \path[draw=c3a46a3,fill opacity=0.5242,line cap=round,line join=round,line width=0.0185cm] (9.1785, 27.0091) -- (9.1785, 26.7598);



  \path[draw=c3a46a3,fill opacity=0.5242,line cap=round,line join=round,line width=0.0185cm] (9.1285, 26.8396) -- (9.1778, 26.7581) -- (9.2261, 26.8367);



  \path[draw=c3a46a3,fill opacity=0.5242,line cap=round,line join=round,line width=0.0185cm] (9.6413, 26.7578) -- (9.6413, 26.5085);



  \path[draw=c3a46a3,fill opacity=0.5242,line cap=round,line join=round,line width=0.0185cm] (9.5913, 26.5883) -- (9.6406, 26.5068) -- (9.6889, 26.5855);



  \path[draw=c3a46a3,fill opacity=0.5242,line cap=round,line join=round,line width=0.0185cm] (10.1584, 26.4749) -- (10.1584, 26.2256);



  \path[draw=c3a46a3,fill opacity=0.5242,line cap=round,line join=round,line width=0.0185cm] (10.1084, 26.3054) -- (10.1577, 26.2239) -- (10.206, 26.3025);



  \path[draw=c3a46a3,fill opacity=0.5242,line cap=round,line join=round,line width=0.0185cm] (10.6276, 26.1873) -- (10.6276, 25.938);



  \path[draw=c3a46a3,fill opacity=0.5242,line cap=round,line join=round,line width=0.0185cm] (10.5776, 26.0178) -- (10.6269, 25.9363) -- (10.6752, 26.015);



  \path[draw=c3a46a3,fill opacity=0.5242,line cap=round,line join=round,line width=0.0185cm] (11.1597, 25.876) -- (11.1597, 25.6267);



  \path[draw=c3a46a3,fill opacity=0.5242,line cap=round,line join=round,line width=0.0185cm] (11.1097, 25.7065) -- (11.1589, 25.625) -- (11.2073, 25.7036);



  \path[draw=c3a46a3,fill opacity=0.5242,line cap=round,line join=round,line width=0.0185cm] (11.6913, 25.5704) -- (11.6913, 25.3211);



  \path[draw=c3a46a3,fill opacity=0.5242,line cap=round,line join=round,line width=0.0185cm] (11.6413, 25.4009) -- (11.6906, 25.3194) -- (11.739, 25.398);



  \path[draw=c3a46a3,fill opacity=0.5242,line cap=round,line join=round,line width=0.0185cm] (12.2189, 25.2738) -- (12.2189, 25.0246);



  \path[draw=c3a46a3,fill opacity=0.5242,line cap=round,line join=round,line width=0.0185cm] (12.1689, 25.1043) -- (12.2182, 25.0228) -- (12.2666, 25.1015);



  \path[draw=c3a46a3,fill opacity=0.5242,line cap=round,line join=round,line width=0.0185cm] (12.748, 24.9702) -- (12.748, 24.7209);



  \path[draw=c3a46a3,fill opacity=0.5242,line cap=round,line join=round,line width=0.0185cm] (12.698, 24.8007) -- (12.7473, 24.7192) -- (12.7956, 24.7979);



  \path[draw=c3a46a3,fill opacity=0.5242,line cap=round,line join=round,line width=0.0185cm] (13.2339, 24.6748) -- (13.2339, 24.4255);



  \path[draw=c3a46a3,fill opacity=0.5242,line cap=round,line join=round,line width=0.0185cm] (13.1839, 24.5053) -- (13.2332, 24.4238) -- (13.2815, 24.5024);



  \path[draw=c3a46a3,fill opacity=0.5242,line cap=round,line join=round,line width=0.0185cm] (13.7688, 24.376) -- (13.7688, 24.1267);



  \path[draw=c3a46a3,fill opacity=0.5242,line cap=round,line join=round,line width=0.0185cm] (13.7188, 24.2065) -- (13.7681, 24.125) -- (13.8164, 24.2036);



  \path[draw=black,line cap=butt,line join=miter,line width=0.0141cm] (8.3201, 20.1046) -- (9.6413, 20.8674);



  \path[draw=black,line cap=butt,line join=miter,line width=0.0141cm] (8.8863, 20.8674) -- (9.6413, 20.4315);



  \path[draw=black,line cap=butt,line join=miter,line width=0.0141cm] (8.3201, 20.3226) -- (8.3201, 20.1046) -- (8.6976, 20.1046);



  \node[text=black,line cap=butt,line join=miter,line width=0.0231cm,anchor=south west] (text9385-2-7-3) at (7.9126, 19.8262){N};



  \path[draw=black,line cap=butt,line join=miter,line width=0.0123cm,miter limit=4.0] (4.2727, 23.9952) -- (4.6502, 24.2132);



  \path[draw=black,line cap=butt,line join=miter,line width=0.0123cm,miter limit=4.0] (4.4614, 24.1042) -- (12.7659, 19.3096);



  \path[draw=c3a46a3,fill opacity=0.5032,line cap=round,line join=round,line width=0.0923cm] (11.7758, 22.4884) -- (12.3306, 22.8026) -- (12.208, 22.8776);



  \path[draw=black,line cap=butt,line join=miter,line width=0.0123cm,miter limit=4.0] (16.4356, 23.4877) -- (16.813, 23.7057);



  \path[draw=black,line cap=butt,line join=miter,line width=0.0123cm,miter limit=4.0] (12.5826, 19.207) -- (12.9601, 19.4249);



  \path[draw=black,line cap=butt,line join=miter,line width=0.0123cm,miter limit=4.0] (16.6243, 23.5967) -- (16.6243, 21.6353);



  \path[draw=black,line cap=butt,line join=miter,line width=0.0123cm,miter limit=4.0] (16.4356, 21.5263) -- (16.813, 21.7442);



  \path[draw=black,line cap=butt,line join=miter,line width=0.0123cm,miter limit=4.0] (16.4356, 21.3084) -- (16.813, 21.0904);



  \path[draw=black,line cap=butt,line join=miter,line width=0.0123cm,miter limit=4.0] (16.6243, 21.1994) -- (13.4158, 19.3469);



  \path[draw=black,line cap=butt,line join=miter,line width=0.0123cm,miter limit=4.0] (13.227, 19.4559) -- (13.6045, 19.238);



  \node[text=black,line cap=butt,line join=miter,line width=0.0231cm,anchor=south west] (text9385-2-7-36) at (15.1533, 19.8943){$8.0$m};



  \node[text=black,line cap=butt,line join=miter,line width=0.0231cm,anchor=south west] (text9385-2-7-36-5) at (16.7582, 22.7108){$3.2$m};



  \node[text=black,line cap=butt,line join=miter,line width=0.0231cm,anchor=south west] (text9385-2-7-36-5-5) at (7.3611, 21.5252){$20.1$m};



  \path[draw=cc2c2db,line cap=round,line join=round,line width=0.1845cm] (7.36, 26.5612) -- (7.36, 26.2886);



  \path[draw=cc2c2db,fill=cc2c2db,line cap=round,line join=round,line width=0.1028cm] (7.3625, 26.0587) ellipse (0.0497cm and 0.0113cm);



  \path[draw=cc2c2db,line cap=round,line join=round,line width=0.1845cm] (9.1595, 25.4917) -- (9.1595, 25.2192);



  \path[draw=cc2c2db,fill=cc2c2db,line cap=round,line join=round,line width=0.1028cm] (9.162, 24.9892) ellipse (0.0497cm and 0.0113cm);



  \path[draw=cc2c2db,line cap=round,line join=round,line width=0.1845cm] (10.67, 24.6037) -- (10.67, 24.3311);



  \path[draw=cc2c2db,fill=cc2c2db,line cap=round,line join=round,line width=0.1028cm] (10.6725, 24.1012) ellipse (0.0497cm and 0.0113cm);



  \path[draw=cc2c2db,line cap=round,line join=round,line width=0.1845cm] (6.0425, 27.9024) -- (6.0467, 27.3186) -- (12.2355, 23.7559);



  \path[draw=cc2c2db,line cap=round,line join=round,line width=0.1845cm] (12.2224, 23.7297) -- (12.2224, 23.4571);



  \path[draw=cc2c2db,fill=cc2c2db,line cap=round,line join=round,line width=0.1028cm] (12.2248, 23.2272) ellipse (0.0497cm and 0.0113cm);



  \path[draw=black,even odd rule,line cap=butt,line join=miter,line width=0.0154cm,miter limit=4.0] (12.1201, 22.7473) -- (12.1201, 22.9653) -- (12.6864, 23.2922);



  \path[draw=black,even odd rule,line cap=butt,line join=miter,line width=0.0154cm,miter limit=4.0] (12.1201, 22.9653) -- (11.3652, 23.4011);




\end{tikzpicture}


==> plenum.tex <==

\definecolor{cb10000}{RGB}{177,0,0}
\definecolor{cedecec}{RGB}{237,236,236}
\definecolor{ccec8c8}{RGB}{206,200,200}
\definecolor{cb4b3c5}{RGB}{180,179,197}
\definecolor{c302a4d}{RGB}{48,42,77}


\def \globalscale {1.000000}
\begin{tikzpicture}[y=1cm, x=1cm, yscale=\globalscale,xscale=\globalscale, every node/.append style={scale=\globalscale}, inner sep=0pt, outer sep=0pt]
  \path[draw=cb10000,fill=cedecec,fill opacity=0.5986,line cap=round,line join=round,line width=0.0209cm,dash pattern=on 0.1257cm off 0.0419cm] (6.8501, 24.0439) rectangle (14.656, 21.7439);



  \path[draw=cb10000,fill=cedecec,fill opacity=0.5986,line cap=round,line join=round,line width=0.0212cm,dash pattern=on 0.1273cm off 0.0424cm] (6.856, 26.5439) rectangle (14.656, 24.2439);



  \path[fill=white,line cap=round,line join=round,line width=0.0212cm,dash pattern=on 0.127cm off 0.0423cm] (8.256, 27.6439) rectangle (9.256, 24.1439);



  \path[fill=ccec8c8,fill opacity=0.6399,line cap=round,line join=round,line width=0.0212cm,dash pattern=on 0.127cm off 0.0423cm] (6.8507, 24.0232) rectangle (14.6612, 23.4439);



  \path[fill=ccec8c8,fill opacity=0.6399,line cap=round,line join=round,line width=0.0139cm,dash pattern=on 0.0835cm off 0.0278cm] (11.506, 25.1263) rectangle (14.006, 24.3439);



  \path[draw=black,line cap=round,line join=round,line width=0.0282cm] (8.256, 26.6439) -- (6.756, 26.6439) -- (6.756, 21.6439) -- (14.756, 21.6439) -- (14.756, 26.6616);



  \path[draw=black,line cap=round,line join=round,line width=0.0282cm] (14.756, 26.6616) -- (13.256, 26.6616);



  \path[draw=black,line cap=round,line join=round,line width=0.0282cm] (12.256, 26.6616) -- (9.256, 26.6616);



  \path[draw=black,line cap=round,line join=round,line width=0.0282cm] (8.256, 24.1439) -- (8.256, 27.1439);



  \path[draw=black,line cap=round,line join=round,line width=0.0282cm] (9.256, 27.1439) -- (9.256, 24.1439);



  \path[draw=black,line cap=round,line join=round,line width=0.0282cm] (12.256, 27.1439) -- (12.256, 26.6616);



  \path[draw=black,line cap=round,line join=round,line width=0.0282cm] (13.256, 27.1439) -- (13.256, 26.6616);



  \path[draw=black,line cap=round,line join=round,line width=0.0282cm] (12.256, 25.1439) -- (11.506, 25.1439) -- (11.506, 24.3439) -- (12.506, 24.3439) -- (12.506, 24.1439) -- (10.756, 24.1439);



  \path[draw=black,line cap=round,line join=round,line width=0.0282cm] (13.256, 25.1439) -- (14.006, 25.1439) -- (14.006, 24.3439) -- (13.006, 24.3439) -- (13.006, 24.1439) -- (14.756, 24.1439);



  \path[draw=black,line cap=round,line join=round,line width=0.0282cm] (12.256, 25.1439) -- (12.256, 25.5439);



  \path[draw=black,line cap=round,line join=round,line width=0.0282cm] (13.256, 25.1439) -- (13.256, 25.5439);



  \path[draw=black,line cap=round,line join=round,line width=0.0282cm] (10.256, 24.1439) -- (9.256, 24.1439);



  \path[draw=black,line cap=round,line join=round,line width=0.0282cm] (8.256, 24.1439) -- (6.756, 24.1439);



  \path[draw=black,line cap=round,line join=round,line width=0.0282cm] (10.256, 24.1439) -- (10.256, 24.4439);



  \path[draw=black,line cap=round,line join=round,line width=0.0282cm] (10.756, 24.1439) -- (10.756, 24.4439);



  \path[draw=black,fill=cb4b3c5,line cap=round,line join=round,line width=0.0212cm] (8.7509, 26.4618).. controls (8.8065, 26.4606) and (9.2061, 26.5712) .. (9.2426, 26.4618).. controls (9.2983, 26.2946) and (8.7957, 26.4362) .. (8.7509, 26.4618) -- cycle;



  \path[draw=black,fill=cb4b3c5,line cap=round,line join=round,line width=0.0212cm] (8.756, 26.4363).. controls (8.7004, 26.4376) and (8.3007, 26.327) .. (8.2643, 26.4363).. controls (8.2086, 26.6035) and (8.7111, 26.4619) .. (8.756, 26.4363) -- cycle;



  \path[draw=black,fill=cb4b3c5,line cap=round,line join=round,line width=0.0188cm] (8.7342, 26.4509) circle (0.0621cm);



  \path[draw=black,line cap=round,line join=round,line width=0.0106cm] (8.3042, 26.4714).. controls (8.3748, 26.496) and (8.5113, 26.4791) .. (8.5883, 26.4637);



  \path[draw=black,line cap=round,line join=round,line width=0.0106cm] (8.88, 26.4456).. controls (8.9891, 26.423) and (9.1137, 26.3847) .. (9.2177, 26.4159);



  \path[draw=black,line cap=round,line join=round,line width=0.0106cm,dash pattern=on 0.0635cm off 0.0212cm] (8.7034, 26.3026)arc(265.497:184.2084:0.4252 and 0.1417)arc(184.2084:102.9198:0.4252 and 0.1417)arc(102.9198:21.6312:0.4252 and 0.1417)arc(21.6312:-59.65730000000002:0.4252 and 0.1417);



  \path[draw=black,line cap=round,line join=round,line width=0.0106cm] (8.7034, 26.3026).. controls (8.7031, 26.3036) and (8.7027, 26.3045) .. (8.7034, 26.3026) -- cycle;



  \path[draw=black,line cap=round,line join=round,line width=0.0106cm] (8.6098, 26.273).. controls (8.6098, 26.2744) and (8.7034, 26.3026) .. (8.7034, 26.3026) -- (8.6264, 26.338);



  \path[draw=black,fill=cb4b3c5,line cap=round,line join=round,line width=0.0212cm] (12.7509, 25.2695).. controls (12.8065, 25.2682) and (13.2061, 25.3788) .. (13.2426, 25.2695).. controls (13.2983, 25.1022) and (12.7957, 25.2438) .. (12.7509, 25.2695) -- cycle;



  \path[draw=black,fill=cb4b3c5,line cap=round,line join=round,line width=0.0212cm] (12.756, 25.2439).. controls (12.7004, 25.2452) and (12.3007, 25.1346) .. (12.2643, 25.2439).. controls (12.2086, 25.4112) and (12.7111, 25.2696) .. (12.756, 25.2439) -- cycle;



  \path[draw=black,fill=cb4b3c5,line cap=round,line join=round,line width=0.0188cm] (12.7342, 25.2585) circle (0.0621cm);



  \path[draw=black,line cap=round,line join=round,line width=0.0106cm] (12.3042, 25.279).. controls (12.3748, 25.3037) and (12.5113, 25.2868) .. (12.5883, 25.2714);



  \path[draw=black,line cap=round,line join=round,line width=0.0106cm] (12.88, 25.2532).. controls (12.9891, 25.2307) and (13.1137, 25.1923) .. (13.2177, 25.2235);



  \path[draw=black,line cap=round,line join=round,line width=0.0106cm,dash pattern=on 0.0635cm off 0.0212cm] (12.7034, 25.1103)arc(265.497:184.2084:0.4252 and 0.1417)arc(184.2084:102.9199:0.4252 and 0.1417)arc(102.9198:21.6312:0.4252 and 0.1417)arc(21.6312:-59.657399999999996:0.4252 and 0.1417);



  \path[draw=black,line cap=round,line join=round,line width=0.0106cm] (12.7034, 25.1103).. controls (12.7031, 25.1112) and (12.7027, 25.1122) .. (12.7034, 25.1103) -- cycle;



  \path[draw=black,line cap=round,line join=round,line width=0.0106cm] (12.6098, 25.0807).. controls (12.6098, 25.082) and (12.7034, 25.1103) .. (12.7034, 25.1103) -- (12.6264, 25.1456);



  \path[draw=black,fill=white,fill opacity=0.5986,line cap=round,line join=round,line width=0.0141cm] (12.856, 27.2439) -- (12.856, 26.2439) -- (12.956, 26.2439) -- (12.756, 26.0439) -- (12.556, 26.2439) -- (12.656, 26.2439) -- (12.6641, 26.7439).. controls (12.6094, 26.3629) and (12.3965, 26.3035) .. (12.292, 26.2243) -- (12.3218, 26.1547) -- (12.1398, 26.2169) -- (12.2064, 26.3968) -- (12.2425, 26.3223).. controls (12.3363, 26.3416) and (12.556, 26.5401) .. (12.556, 26.7439) -- (12.556, 27.2439) -- cycle;



  \path[draw=black,fill=white,fill opacity=0.5986,line cap=round,line join=round,line width=0.0141cm] (12.9126, 24.4596) -- (12.9126, 23.4596) -- (13.0126, 23.4596) -- (12.8126, 23.2596) -- (12.6126, 23.4596) -- (12.7126, 23.4596) -- (12.7207, 23.9596).. controls (12.7107, 23.6667) and (12.483, 23.6337) .. (12.3041, 23.6139) -- (12.3041, 23.5422) -- (12.1397, 23.6747) -- (12.2968, 23.7937) -- (12.2992, 23.7206).. controls (12.4877, 23.7336) and (12.6126, 23.8072) .. (12.6126, 23.9596) -- (12.6126, 24.4596) -- cycle;



  \path[draw=black,fill=white,fill opacity=0.6399,line cap=round,line join=round,line width=0.0141cm] (12.856, 25.9439) -- (12.856, 25.5439) -- (12.956, 25.5439) -- (12.756, 25.3439) -- (12.556, 25.5439) -- (12.656, 25.5439) -- (12.656, 25.6439).. controls (12.6474, 25.7672) and (12.5452, 25.7439) .. (12.0452, 25.7439) -- (12.0452, 25.8975).. controls (12.5452, 25.8975) and (12.656, 25.8975) .. (12.656, 25.7975) -- (12.656, 25.9439) -- cycle;



  \path[draw=black,fill opacity=0.6399,line cap=round,line join=round,line width=0.0141cm] (8.856, 26.7439) -- (8.856, 27.1439) -- (8.956, 27.1439) -- (8.756, 27.3439).. controls (8.756, 27.3439) and (8.556, 27.1439) .. (8.556, 27.1439).. controls (8.556, 27.1439) and (8.656, 27.1439) .. (8.656, 27.1439) -- (8.656, 26.7439) -- cycle;



  \path[draw=black,fill=white,fill opacity=0.7257,line cap=round,line join=round,line width=0.0141cm] (10.589, 23.9507) -- (10.589, 24.5148) -- (10.6585, 24.5148) -- (10.5196, 24.7154) -- (10.3806, 24.5148) -- (10.4501, 24.5148) -- (10.4501, 23.9507) -- cycle;



  \path[draw=black,fill=white,fill opacity=0.7257,line cap=round,line join=round,line width=0.0141cm] (9.6893, 23.2852) -- (9.6893, 23.5409) -- (9.8459, 23.5409) -- (9.4113, 23.72) -- (8.9575, 23.5409) -- (9.1332, 23.5409) -- (9.1332, 23.2852) -- cycle;



  \path[draw=c302a4d,fill opacity=0.7257,draw opacity=0.6037,line cap=round,line join=round,line width=0.0141cm] (10.096, 25.8177)arc(143.3895:75.7071:0.3301)arc(75.7072:8.0249:0.3301)arc(8.0248:-59.65750000000003:0.3301);



  \path[draw=c302a4d,fill opacity=0.7257,draw opacity=0.6037,line cap=round,line join=round,line width=0.0141cm] (10.2455, 25.4349)arc(295.521:227.6359:0.4653)arc(227.6359:159.7509:0.4653)arc(159.7508:91.8657:0.4653)arc(91.8657:23.9807:0.4653);



  \path[draw=c302a4d,fill opacity=0.7257,draw opacity=0.6037,line cap=round,line join=round,line width=0.0141cm] (9.3618, 25.321)arc(146.4218:78.4438:0.1948)arc(78.4437:10.4657:0.1948)arc(10.4657:-57.51220000000001:0.1948)arc(302.4877:234.5097:0.1948);



  \path[draw=c302a4d,fill opacity=0.7257,draw opacity=0.6037,line cap=round,line join=round,line width=0.0141cm] (9.4722, 25.3175) -- (9.3618, 25.321) -- (9.4033, 25.4372);



  \path[draw=c302a4d,fill opacity=0.7257,draw opacity=0.6037,line cap=round,line join=round,line width=0.0141cm] (10.1819, 25.8213) -- (10.096, 25.8177) -- (10.1581, 25.8812) -- (10.096, 25.8177) -- (10.089, 25.9169);



  \path[draw=c302a4d,fill opacity=0.7257,draw opacity=0.6037,line cap=round,line join=round,line width=0.0141cm] (10.3901, 26.0929) -- (10.5231, 26.0439) -- (10.5301, 26.1795);



  \path[draw=c302a4d,fill opacity=0.7257,draw opacity=0.6037,line cap=round,line join=round,line width=0.0141cm] (11.2905, 24.9394)arc(319.1623:230.5532:0.2374)arc(230.5531:141.944:0.2374)arc(141.9441:53.3349:0.2374);



  \path[draw=c302a4d,fill opacity=0.7257,draw opacity=0.6037,line cap=round,line join=round,line width=0.0141cm] (11.1736, 24.943) -- (11.2905, 24.9394) -- (11.2408, 24.8186);



  \path[draw=c302a4d,fill opacity=0.7257,draw opacity=0.6037,line cap=round,line join=round,line width=0.0141cm,cm={ -0.6882,-0.7256,-0.7256,0.6882,(21.5503, 9.2605)}] (-6.5108, 16.2497)arc(319.1623:230.5532:0.2374)arc(230.5531:141.9443:0.2374)arc(141.9442:53.335:0.2374);



  \path[draw=c302a4d,fill opacity=0.7257,draw opacity=0.6037,line cap=round,line join=round,line width=0.0141cm] (14.3173, 25.2555) -- (14.2395, 25.1681) -- (14.3613, 25.1211);



  \path[draw=c302a4d,fill opacity=0.7257,draw opacity=0.6037,line cap=round,line join=round,line width=0.0141cm] (9.7681, 24.4523)arc(265.4969:188.9628:0.2705)arc(188.9628:112.4287:0.2705)arc(112.4287:35.8946:0.2705)arc(35.8946:-40.6395:0.2705);



  \path[draw=c302a4d,fill opacity=0.7257,draw opacity=0.6037,line cap=round,line join=round,line width=0.0141cm] (9.967, 24.6517).. controls (9.9741, 24.6517) and (9.9947, 24.5458) .. (9.9947, 24.5458) -- (10.1248, 24.5851);



  \node[text=black,anchor=south west,line cap=round,line join=round,line width=0.0141cm] (text44) at (6.9687, 21.8874){$C_0$};



  \node[text=black,anchor=south west,line cap=round,line join=round,line width=0.0141cm] (text44-2) at (6.9687, 23.5829){$C_0'$};



  \node[text=black,anchor=south west,line cap=round,line join=round,line width=0.0141cm] (text44-2-9) at (6.9687, 24.3742){$C_1$};



  \node[text=black,anchor=south west,line cap=round,line join=round,line width=0.0141cm] (text44-2-9-1) at (14.1141, 24.3742){$V_1$};



  \node[text=black,anchor=south west,line cap=round,line join=round,line width=0.0141cm] (text44-2-9-1-9) at (14.1141, 21.8874){$V_0$};



  \node[text=black,anchor=south west,line cap=round,line join=round,line width=0.0141cm] (text44-2-9-1-9-6) at (14.1141, 23.5163){$V_0'$};



  \node[text=black,anchor=south west,line cap=round,line join=round,line width=0.0141cm] (text44-2-9-1-9-6-6) at (13.5442, 24.4564){$V_1'$};



  \node[text=black,anchor=south west,line cap=round,line join=round,line width=0.0141cm] (text44-2-9-1-9-1) at (8.6397, 27.4737){$q$};



  \node[text=black,anchor=south west,line cap=round,line join=round,line width=0.0141cm] (text44-2-9-1-9-1-4) at (12.6397, 27.4331){$q$};



  \node[text=black,anchor=south west,line cap=round,line join=round,line width=0.0141cm] (text44-2-9-1-9-1-4-3) at (10.7867, 25.699){$\gamma_1 q+q'$};



  \node[text=black,anchor=south west,line cap=round,line join=round,line width=0.0141cm] (text44-2-9-1-9-1-4-3-1) at (12.9792, 25.9108){$(1-\gamma_1)q$};



  \node[text=black,anchor=south west,line cap=round,line join=round,line width=0.0141cm] (text44-2-9-1-9-1-4-3-1-6) at (11.4495, 26.1732){$\gamma_1q$};



  \node[text=black,anchor=south west,line cap=round,line join=round,line width=0.0141cm] (text44-2-9-1-9-1-4-8) at (10.4409, 24.8156){$q'$};



  \node[text=black,anchor=south west,line cap=round,line join=round,line width=0.0141cm] (text44-2-9-1-9-1-4-8-5) at (12.6079, 24.5601){$Q$};



  \node[text=black,anchor=south west,line cap=round,line join=round,line width=0.0141cm] (text44-2-9-1-9-1-4-8-5-0) at (12.5952, 22.9773){$\gamma_0 Q$};



  \node[text=black,anchor=south west,line cap=round,line join=round,line width=0.0141cm] (text44-2-9-1-9-1-4-8-5-0-4) at (9.1796, 22.9025){$\gamma_0 Q$};



  \node[text=black,anchor=south west,line cap=round,line join=round,line width=0.0141cm] (text44-2-9-1-9-1-4-8-5-0-1) at (10.6615, 23.5653){$(1-\gamma_0) Q$};



  \node[text=black,anchor=south west,line cap=round,line join=round,line width=0.0141cm] (text44-2-9-3) at (11.5815, 24.4337){$C_1'$};




\end{tikzpicture}

